Poly-YOLO: higher speed, more precise detection and instance segmentation for YOLOv3

We present a new version of YOLO with better performance and extended with instance segmentation called Poly-YOLO. Poly-YOLO builds on the original ideas of YOLOv3 and removes two of its weaknesses: a large amount of rewritten labels and inefficient distribution of anchors. Poly-YOLO reduces the issues by aggregating features from a light SE-Darknet-53 backbone with a hypercolumn technique, using stairstep upsampling, and produces a single scale output with high resolution. In comparison with YOLOv3, Poly-YOLO has only 60% of its trainable parameters but improves mAP by a relative 40%. We also present Poly-YOLO lite with fewer parameters and a lower output resolution. It has the same precision as YOLOv3, but it is three times smaller and twice as fast, thus suitable for embedded devices. Finally, Poly-YOLO performs instance segmentation using bounding polygons. The network is trained to detect size-independent polygons defined on a polar grid. Vertices of each polygon are being predicted with their confidence, and therefore Poly-YOLO produces polygons with a varying number of vertices.

==> YOLO v4_rev_1/sections/graph_stairstep.tex <==
\noindent
\begin{figure}[!h]
\begin{tikzpicture}
\small
\centering
\begin{axis}[height=60mm,width=98mm,xlabel={Epoch},xmin=15, xmax=50, ymin=6.7,ymax=10.0,legend style={at={(0.79,1.05)},anchor=north, nodes={scale=0.9, transform shape}},legend columns=1, ymajorgrids=true,yminorgrids=true,style={ultra thick},axis x line*=bottom, axis y line*=left, legend cell align={left}]
\addplot[purple]coordinates{(0,0)};\addlegendentry{HC loss}
\addplot[violet]coordinates{(0,0)};\addlegendentry{HC val loss}
\addplot[green]coordinates{(0,0)};\addlegendentry{HC StairStep loss}
\addplot[OliveGreen]coordinates{(0,0)};\addlegendentry{HC StairStep val loss}
\addplot[purple,line width=0.01mm, opacity=0.4]coordinates{(1,2.732029413604736305e+02)(2,2.813758148193359432e+01)(3,1.865099098205566364e+01)(4,1.658868531227111731e+01)(5,1.532994195938110416e+01)(6,1.439157340049743716e+01)(7,1.374231960296630817e+01)(8,1.278546295166015589e+01)(9,1.204399978637695234e+01)(10,1.148155005455017097e+01)(11,1.101463806152343672e+01)(12,1.052351519584655826e+01)(13,1.016023430824279750e+01)(14,9.824525899887085245e+00)(15,9.664322261810303516e+00)(16,9.384550552368164489e+00)(17,9.239576935768127441e+00)(18,9.005624904632568928e+00)(19,8.588596863746642995e+00)(20,8.571057310104370330e+00)(21,8.404228963851927858e+00)(22,8.340165009498596405e+00)(23,8.186875495910644673e+00)(24,8.208669204711913636e+00)(25,8.208902883529663796e+00)(26,8.077020092010497976e+00)(27,7.989252104759215989e+00)(28,7.941696276664734100e+00)(29,7.888717341423034490e+00)(30,7.832836790084838796e+00)(31,7.832175683975219904e+00)(32,7.663851766586303960e+00)(33,7.559942717552185165e+00)(34,7.547161898612976039e+00)(35,7.519452729225158727e+00)(36,7.540841507911681951e+00)(37,7.467275552749633505e+00)(38,7.462745251655579004e+00)(39,7.435551800727844274e+00)(40,7.317458891868591664e+00)(41,7.177728977203368999e+00)(42,7.175092720985412953e+00)(43,7.266593136787414586e+00)(44,7.227136011123657333e+00)(45,7.138212966918945135e+00)(46,7.057641859054565536e+00)(47,7.091027755737304261e+00)(48,7.075931344032287740e+00)(49,7.004830484390258682e+00)(50,7.019328255653380921e+00)};
\addplot[violet,line width=0.01mm, opacity=0.4]coordinates{(1,4.967645057678222997e+01)(2,2.051643737792968736e+01)(3,2.244594039916992045e+01)(4,5.953843406677246008e+01)(5,1.561156095504760799e+01)(6,1.381811599731445384e+01)(7,1.317733169555664041e+01)(8,1.277578512191772475e+01)(9,1.228445928573608370e+01)(10,1.123451930999755888e+01)(11,1.086640621185302713e+01)(12,1.067012592315673913e+01)(13,1.042972589492797830e+01)(14,1.025514892578124915e+01)(15,9.696580963134765696e+00)(16,9.795581703186035938e+00)(17,1.040123163223266545e+01)(18,1.002047077178955092e+01)(19,9.243096523284911825e+00)(20,9.162713146209716442e+00)(21,9.154740371704100710e+00)(22,8.802516250610350923e+00)(23,9.044807281494140483e+00)(24,8.755937767028807883e+00)(25,8.674948072433471324e+00)(26,8.561986923217773438e+00)(27,8.904793062210082155e+00)(28,8.404041852951049663e+00)(29,8.800080013275145774e+00)(30,8.596466121673584482e+00)(31,8.561056137084960938e+00)(32,8.525397510528565093e+00)(33,8.433293657302856516e+00)(34,8.271793947219848064e+00)(35,8.530273542404174236e+00)(36,8.225887775421142578e+00)(37,8.426810569763183878e+00)(38,8.425880107879638814e+00)(39,8.251130285263061026e+00)(40,8.284497613906859570e+00)(41,8.055769214630126740e+00)(42,8.453122224807739116e+00)(43,8.301476068496704386e+00)(44,8.144826278686522869e+00)(45,8.126517381668090678e+00)(46,8.063105964660644887e+00)(47,8.120507183074950674e+00)(48,7.961165361404418661e+00)(49,8.143256092071533558e+00)(50,7.954543809890747497e+00)};
\addplot[green, line width=0.01mm, opacity=0.4]coordinates{(1,2.452838519287109307e+02)(2,2.755705022811889648e+01)(3,1.861096101760864130e+01)(4,1.666367929458618136e+01)(5,1.548004856109619176e+01)(6,1.455340915679931690e+01)(7,1.353859471321105978e+01)(8,1.263150207519531243e+01)(9,1.195589118957519581e+01)(10,1.134866663932800357e+01)(11,1.080311893463134787e+01)(12,1.043550397872924762e+01)(13,9.987273645401000266e+00)(14,9.722882604598998668e+00)(15,9.516404981613158398e+00)(16,9.199944734573364258e+00)(17,9.076932945251463991e+00)(18,8.904954447746277424e+00)(19,8.746439037322998544e+00)(20,8.598318157196045419e+00)(21,8.560267624855042001e+00)(22,8.417530617713929075e+00)(23,8.353507542610168812e+00)(24,8.116536803245544718e+00)(25,8.240563883781433674e+00)(26,7.827806768417358008e+00)(27,7.768239860534667862e+00)(28,7.780174336433410609e+00)(29,7.709556579589843750e+00)(30,7.609791646003722931e+00)(31,7.574410209655761506e+00)(32,7.624542207717895259e+00)(33,7.587248201370239364e+00)(34,7.352278175354004297e+00)(35,7.261359257698059011e+00)(36,7.346882891654968439e+00)(37,7.261687479019165004e+00)(38,7.303116822242737172e+00)(39,7.127460465431213699e+00)(40,7.038791823387145818e+00)(41,7.068486633300781641e+00)(42,7.022750735282897949e+00)(43,6.985782737731933700e+00)(44,6.979401111602783203e+00)(45,6.966746344566344895e+00)(46,6.989722766876220739e+00)(47,6.959112300872802415e+00)(48,6.925235023498535369e+00)(49,6.914559588432312331e+00)(50,6.887992649078369389e+00)};
\addplot[OliveGreen, line width=0.01mm, opacity=0.4]coordinates{(1,4.542122688293456889e+01)(2,3.208812026977538778e+01)(3,1.846792335510253835e+01)(4,1.649663707733154183e+01)(5,1.517077556610107436e+01)(6,1.485974163055419872e+01)(7,1.323084390640258867e+01)(8,1.252315515518188427e+01)(9,1.275436105728149450e+01)(10,1.173643318176269545e+01)(11,1.075469245910644567e+01)(12,1.045949918746948271e+01)(13,1.004454458236694414e+01)(14,1.148925222396850643e+01)(15,1.029657762527465792e+01)(16,9.812391510009765838e+00)(17,1.041357362747192461e+01)(18,9.272860803604125124e+00)(19,1.002135105133056570e+01)(20,8.920948753356933381e+00)(21,9.697752704620361541e+00)(22,8.797823352813720632e+00)(23,8.800837011337280913e+00)(24,9.014848976135253267e+00)(25,9.362278575897216015e+00)(26,8.407340612411498881e+00)(27,8.582284431457519958e+00)(28,8.454475021362304332e+00)(29,8.405545682907105132e+00)(30,8.191084661483763796e+00)(31,8.479650983810424592e+00)(32,8.421799621582032103e+00)(33,8.356268291473389453e+00)(34,8.103541984558106037e+00)(35,7.964511594772338832e+00)(36,8.060608539581298970e+00)(37,8.085789356231689595e+00)(38,8.069555740356445739e+00)(39,8.098917274475097017e+00)(40,8.104276962280273722e+00)(41,7.984401969909668217e+00)(42,7.900894880294799805e+00)(43,7.928395500183105682e+00)(44,7.826800575256347869e+00)(45,7.937250776290893484e+00)(46,7.941140527725219833e+00)(47,7.940442008972167898e+00)(48,7.836724977493286559e+00)(49,7.794039421081542685e+00)(50,7.766075038909912465e+00)};
\addplot[purple,line width=0.01mm, opacity=0.4]coordinates{(1,2.528245626068115257e+02)(2,2.743733217239379840e+01)(3,1.834135786056518569e+01)(4,1.636268758773803711e+01)(5,1.529552467346191413e+01)(6,1.413989991188049267e+01)(7,1.346058795928955121e+01)(8,1.289499230384826589e+01)(9,1.220603596687316816e+01)(10,1.156302303314208935e+01)(11,1.113940753936767614e+01)(12,1.075599851608276403e+01)(13,1.025146638870239180e+01)(14,9.941507406234741495e+00)(15,9.708590774536132173e+00)(16,9.378386545181275125e+00)(17,9.207190322875977273e+00)(18,9.059863309860229919e+00)(19,8.988651900291442232e+00)(20,8.766833143234253001e+00)(21,8.578268370628357786e+00)(22,8.495649461746216602e+00)(23,8.418717832565308257e+00)(24,8.486407127380370952e+00)(25,8.283108048439025595e+00)(26,8.251531982421875355e+00)(27,8.174219288825987917e+00)(28,8.164903979301453063e+00)(29,8.084267444610595987e+00)(30,7.892197051048278844e+00)(31,8.002829570770263246e+00)(32,7.810328249931335343e+00)(33,7.945059032440185298e+00)(34,7.955346064567565989e+00)(35,7.811710796356201136e+00)(36,7.479792065620422647e+00)(37,7.441696763038635254e+00)(38,7.490529184341430557e+00)(39,7.441144647598266992e+00)(40,7.425695953369140234e+00)(41,7.393730545043945668e+00)(42,7.213589811325073597e+00)(43,7.141757478713989471e+00)(44,7.112771601676940669e+00)(45,7.128325424194335902e+00)(46,7.169629101753234757e+00)(47,7.147744288444519256e+00)(48,7.082879333496093999e+00)(49,6.963916773796081650e+00)(50,6.901088352203369247e+00)};
\addplot[violet,line width=0.01mm, opacity=0.4]coordinates{(1,4.607471000671386463e+01)(2,2.084548404693603629e+01)(3,2.051848117828369311e+01)(4,1.649981880187988281e+01)(5,1.508177288055419929e+01)(6,1.526411630630493121e+01)(7,1.329909893035888757e+01)(8,1.257086112976074155e+01)(9,1.233927644729614315e+01)(10,1.146779685974121143e+01)(11,1.155708549499511761e+01)(12,1.050842901229858484e+01)(13,1.049309192657470646e+01)(14,1.009810781478881836e+01)(15,9.792327423095702699e+00)(16,9.731249980926513388e+00)(17,9.466507759094238139e+00)(18,9.569999980926514382e+00)(19,9.389018411636351757e+00)(20,9.250175590515135937e+00)(21,8.912770318984986062e+00)(22,9.470625896453856996e+00)(23,9.511586132049560049e+00)(24,8.773455438613892099e+00)(25,8.711553897857665874e+00)(26,8.863530502319335369e+00)(27,8.752632303237914968e+00)(28,8.697214946746825603e+00)(29,8.674681701660155397e+00)(30,8.647565145492553285e+00)(31,8.777959127426147035e+00)(32,8.411166687011718324e+00)(33,8.554255037307738618e+00)(34,8.725251598358154226e+00)(35,9.154226665496826953e+00)(36,8.234573488235474414e+00)(37,8.807540016174316477e+00)(38,8.206633758544921164e+00)(39,8.420194702148437571e+00)(40,8.578857078552246662e+00)(41,8.452195682525633913e+00)(42,8.208015413284302397e+00)(43,7.902823181152343501e+00)(44,7.924762268066405824e+00)(45,7.960425958633423171e+00)(46,7.849107561111449805e+00)(47,7.915323686599731623e+00)(48,8.015262746810913441e+00)(49,7.983601303100585689e+00)(50,7.734088630676269283e+00)};
\addplot[green,line width=0.01mm, opacity=0.4]coordinates{(1,2.714134547042846748e+02)(2,2.864620761871337962e+01)(3,1.831226913452148608e+01)(4,1.647569742202758647e+01)(5,1.528221658706664954e+01)(6,1.411544672966003411e+01)(7,1.327134907722473223e+01)(8,1.255360980033874441e+01)(9,1.178260114669799741e+01)(10,1.115518136024475027e+01)(11,1.061720126152038546e+01)(12,1.029654678344726548e+01)(13,9.949484148025511843e+00)(14,9.599913864135741548e+00)(15,9.477884292602539062e+00)(16,9.237170066833495952e+00)(17,8.971624770164488893e+00)(18,8.902279596328735778e+00)(19,8.723038654327393004e+00)(20,8.726411185264588255e+00)(21,8.519875769615174121e+00)(22,8.142673978805541779e+00)(23,8.007665672302245241e+00)(24,7.988226337432861257e+00)(25,7.940012784004211177e+00)(26,7.900626373291015803e+00)(27,7.624943008422851776e+00)(28,7.610255584716797195e+00)(29,7.570171184539795206e+00)(30,7.518637704849242986e+00)(31,7.506844835281372141e+00)(32,7.564294209480285858e+00)(33,7.457772641181946049e+00)(34,7.426055798530578400e+00)(35,7.482665400505066344e+00)(36,7.276001329421997177e+00)(37,7.236599888801574565e+00)(38,7.188371334075927876e+00)(39,7.176593265533447230e+00)(40,7.112188410758972346e+00)(41,7.122617630958557378e+00)(42,7.159048571586608567e+00)(43,7.058293752670287802e+00)(44,7.097299861907958807e+00)(45,7.070134911537170552e+00)(46,7.059775700569153045e+00)(47,7.081138987541198304e+00)(48,6.995380992889404403e+00)(49,7.021183810234069789e+00)(50,7.002889685630798056e+00)};
\addplot[OliveGreen,line width=0.01mm, opacity=0.4]coordinates{(1,5.182226661682128821e+01)(2,1.949191219329834013e+01)(3,1.809748615264892635e+01)(4,1.621714448928833008e+01)(5,1.601471281051635742e+01)(6,1.498474685668945305e+01)(7,1.326904109954833899e+01)(8,1.246662109374999972e+01)(9,1.214078098297119190e+01)(10,1.109432956695556705e+01)(11,1.109475891113281243e+01)(12,1.039105165481567461e+01)(13,1.012115404129028384e+01)(14,1.008565971374511783e+01)(15,9.728734130859374218e+00)(16,9.235529022216796946e+00)(17,9.523416728973389311e+00)(18,9.172139949798584269e+00)(19,9.979730377197265412e+00)(20,9.792681865692138388e+00)(21,9.179889812469482990e+00)(22,8.777746715545653444e+00)(23,8.423356904983521076e+00)(24,9.082673597335816140e+00)(25,8.772354555130004172e+00)(26,8.582319669723510458e+00)(27,8.435451536178588228e+00)(28,8.449435329437255504e+00)(29,8.281421213150023775e+00)(30,8.277170391082764311e+00)(31,8.464032621383667632e+00)(32,8.023574199676513530e+00)(33,8.297125129699706392e+00)(34,8.244062938690184694e+00)(35,8.114789171218871999e+00)(36,8.309085474014281658e+00)(37,8.235922441482543377e+00)(38,8.065134773254394318e+00)(39,7.943887214660644958e+00)(40,8.020460824966431090e+00)(41,7.939175033569336293e+00)(42,7.949748029708862518e+00)(43,8.037183399200438672e+00)(44,7.894220466613769638e+00)(45,7.941810722351074325e+00)(46,7.891608476638793945e+00)(47,7.827375917434692632e+00)(48,7.984894428253173970e+00)(49,7.849083452224731694e+00)(50,7.965461015701293945e+00)};
\addplot[purple,line width=0.01mm, opacity=0.4]coordinates{(1,2.351914439773559593e+02)(2,2.684756097793579244e+01)(3,1.834960435867309414e+01)(4,1.647380594253539954e+01)(5,1.522322324752807532e+01)(6,1.426686566352844210e+01)(7,1.320563168525695730e+01)(8,1.242509613990783635e+01)(9,1.173491564750671401e+01)(10,1.124532270431518555e+01)(11,1.078555891990661664e+01)(12,1.022917422294616685e+01)(13,1.001330440521240206e+01)(14,9.703085184097290039e+00)(15,9.531065645217895010e+00)(16,9.187894115447997834e+00)(17,9.001517133712768626e+00)(18,8.815730791091919372e+00)(19,8.731871418952941610e+00)(20,8.555791697502137083e+00)(21,8.412219448089599538e+00)(22,8.387536091804504323e+00)(23,8.292408881187439462e+00)(24,8.208884978294372914e+00)(25,8.221968812942504812e+00)(26,8.095802912712096955e+00)(27,8.062361397743224245e+00)(28,7.727567763328551997e+00)(29,7.703861742019653569e+00)(30,7.660030083656311106e+00)(31,7.559545407295226838e+00)(32,7.491743712425232182e+00)(33,7.507783226966857626e+00)(34,7.542719798088073802e+00)(35,7.511546430587768164e+00)(36,7.258367595672607031e+00)(37,7.204462313652038929e+00)(38,7.182908825874328329e+00)(39,7.155122442245483327e+00)(40,7.155898442268371795e+00)(41,7.102123932838440012e+00)(42,7.075755567550658931e+00)(43,7.009285402297973810e+00)(44,6.981239447593688752e+00)(45,6.976480593681335662e+00)(46,6.913790163993835058e+00)(47,6.915366749763489196e+00)(48,6.924115056991577255e+00)(49,6.918503575325011923e+00)(50,6.847625684738159357e+00)};
\addplot[violet,line width=0.01mm, opacity=0.4]coordinates{(1,4.145711982727051037e+01)(2,2.052312484741210952e+01)(3,2.563174240112304858e+01)(4,1.566165918350219677e+01)(5,1.929599464416503807e+01)(6,1.402692119598388665e+01)(7,1.438735919952392628e+01)(8,1.222263759613037060e+01)(9,1.173313674926757777e+01)(10,1.202093362808227539e+01)(11,1.086642854690551729e+01)(12,1.038208711624145586e+01)(13,1.030128892898559556e+01)(14,9.870856552124022798e+00)(15,9.612740535736083558e+00)(16,9.575021400451660725e+00)(17,9.499965553283692188e+00)(18,9.541812553405762287e+00)(19,9.282160301208495667e+00)(20,9.257449855804443573e+00)(21,9.295666007995604829e+00)(22,8.923839330673217773e+00)(23,8.986859292984009429e+00)(24,8.627354536056518697e+00)(25,8.633327417373656942e+00)(26,8.909267034530639506e+00)(27,8.686467113494872549e+00)(28,8.274678115844727344e+00)(29,8.352428169250488921e+00)(30,8.203520803451537446e+00)(31,8.226595230102539347e+00)(32,8.071482248306274698e+00)(33,8.371796436309814737e+00)(34,8.642152004241943075e+00)(35,8.124961700439452983e+00)(36,8.007710304260253764e+00)(37,8.394551687240600302e+00)(38,8.016853017807006765e+00)(39,7.909426345825194993e+00)(40,8.017199649810791584e+00)(41,8.204456558227539276e+00)(42,8.029864721298217489e+00)(43,7.862603254318237589e+00)(44,7.957250852584838441e+00)(45,7.995654458999633896e+00)(46,7.777288246154784979e+00)(47,7.780826139450073065e+00)(48,7.749791679382323828e+00)(49,7.897765769958495774e+00)(50,7.904670534133910742e+00)};
\addplot[green,line width=0.01mm, opacity=0.4]coordinates{(1,2.956282328796386878e+02)(2,2.905912553787231545e+01)(3,1.838769777297973462e+01)(4,1.634959197998047031e+01)(5,1.504833388328552246e+01)(6,1.393326461791992266e+01)(7,1.285141297340393152e+01)(8,1.209887529373168924e+01)(9,1.144876506805419858e+01)(10,1.089240140914916921e+01)(11,1.041564451217651310e+01)(12,1.003431389808654828e+01)(13,9.721194248199463317e+00)(14,9.453299608230590678e+00)(15,9.197321052551268750e+00)(16,9.017037310600279909e+00)(17,8.905480394363403107e+00)(18,8.692533254623413086e+00)(19,8.650345478057861470e+00)(20,8.588412055969238068e+00)(21,8.386691370010375124e+00)(22,8.188864517211914773e+00)(23,8.243088512420653657e+00)(24,8.112474513053893332e+00)(25,8.117725858688354279e+00)(26,8.070703105926513743e+00)(27,8.074334959983826110e+00)(28,8.077845897674560405e+00)(29,7.641695661544799734e+00)(30,7.516779441833495667e+00)(31,7.551589117050171218e+00)(32,7.598917145729064515e+00)(33,7.442061476707458212e+00)(34,7.408707818984985316e+00)(35,7.466960120201110662e+00)(36,7.405881485939025843e+00)(37,7.311071429252624654e+00)(38,7.212791976928710547e+00)(39,7.051171803474426625e+00)(40,7.077417092323303294e+00)(41,7.094711389541625834e+00)(42,7.076410803794860982e+00)(43,7.099491472244262802e+00)(44,7.038612179756164267e+00)(45,6.979040484428406188e+00)(46,6.980861501693725657e+00)(47,6.937830524444580149e+00)(48,6.868106570243835307e+00)(49,6.813048720359802246e+00)(50,6.794434719085693075e+00)};
\addplot[OliveGreen,line width=0.01mm, opacity=0.4]coordinates{(1,4.979463378906250171e+01)(2,2.008909221649170007e+01)(3,1.991720558166504063e+01)(4,1.555554735183715742e+01)(5,1.438377830505371158e+01)(6,1.351744964599609311e+01)(7,1.269108709335327134e+01)(8,1.219753433227539041e+01)(9,1.203074613571167006e+01)(10,1.189828987121581960e+01)(11,1.065349565505981388e+01)(12,1.074910181045532198e+01)(13,1.008184446334838924e+01)(14,1.007617784500122049e+01)(15,9.446936626434325746e+00)(16,9.645185031890868288e+00)(17,9.910988960266113423e+00)(18,8.991126537322998047e+00)(19,9.900570869445800781e+00)(20,8.735678224563597993e+00)(21,8.793057651519776030e+00)(22,8.765514087677001243e+00)(23,8.673707790374756144e+00)(24,8.574758272171020934e+00)(25,8.390970783233642649e+00)(26,8.788851041793822816e+00)(27,8.702681913375855061e+00)(28,8.640348482131958718e+00)(29,8.429963312149048704e+00)(30,8.524811229705811400e+00)(31,8.143984584808348970e+00)(32,8.186071977615355877e+00)(33,8.798317193984985352e+00)(34,8.112805919647216868e+00)(35,9.349773807525634695e+00)(36,8.362607660293578604e+00)(37,8.274409189224243732e+00)(38,8.312953987121581179e+00)(39,8.062538404464721253e+00)(40,8.162601242065429474e+00)(41,8.055403146743774556e+00)(42,8.050005245208740945e+00)(43,8.021660079956054901e+00)(44,7.820090818405151190e+00)(45,7.902752828598022639e+00)(46,7.880344486236571910e+00)(47,8.512783279418945526e+00)(48,7.748364706039428285e+00)(49,7.739994297027587677e+00)(50,7.760106449127197159e+00)};
\addplot[purple,line width=0.01mm, opacity=0.4]coordinates{(1,2.551590976333618244e+02)(2,2.719973917007446218e+01)(3,1.856670972824096566e+01)(4,1.669788095474243050e+01)(5,1.558893283843994126e+01)(6,1.450035492897033684e+01)(7,1.350346272468566866e+01)(8,1.270142608642578175e+01)(9,1.199951788902282779e+01)(10,1.132400588989257884e+01)(11,1.082919542312622063e+01)(12,1.038399621009826745e+01)(13,1.001973296165466287e+01)(14,9.722118349075318022e+00)(15,9.461969604492187713e+00)(16,9.253010740280151580e+00)(17,9.145256328582764382e+00)(18,8.878823375701903942e+00)(19,8.991133041381836222e+00)(20,8.398117542266845703e+00)(21,8.312121281623840119e+00)(22,8.190419192314147168e+00)(23,8.262139935493468812e+00)(24,8.128490624427795908e+00)(25,8.037466578483581259e+00)(26,8.019894466400145916e+00)(27,7.927411298751831481e+00)(28,7.894237818717956934e+00)(29,7.872856044769287465e+00)(30,7.804214062690735254e+00)(31,7.716501202583312846e+00)(32,7.737706055641174530e+00)(33,7.731075811386108221e+00)(34,7.629594621658324805e+00)(35,7.610565180778503525e+00)(36,7.631288108825683203e+00)(37,7.548831515312194540e+00)(38,7.515339131355285751e+00)(39,7.302114915847778498e+00)(40,7.337036209106445384e+00)(41,7.222091798782348526e+00)(42,7.200973534584045765e+00)(43,7.224963150024414027e+00)(44,7.211328105926513743e+00)(45,7.092880482673645126e+00)(46,7.154774851799011515e+00)(47,7.087131323814392481e+00)(48,7.006362247467040838e+00)(49,6.967289905548096129e+00)(50,6.921666340827941966e+00)};
\addplot[violet,line width=0.01mm, opacity=0.4]coordinates{(1,4.293977745056152173e+01)(2,2.050365894317626925e+01)(3,2.347365692138671989e+01)(4,1.709919361114501868e+01)(5,1.611479694366455107e+01)(6,1.433188743591308523e+01)(7,1.370870788574218757e+01)(8,1.353802297592163129e+01)(9,1.170534208297729428e+01)(10,1.162915355682373075e+01)(11,1.100233791351318402e+01)(12,1.033311212539672930e+01)(13,1.026439910888671925e+01)(14,1.019296909332275369e+01)(15,9.939277305603027912e+00)(16,9.477129611968994283e+00)(17,1.015518770217895472e+01)(18,9.803457889556884908e+00)(19,9.655607643127440909e+00)(20,9.093876199722290110e+00)(21,8.979881753921509002e+00)(22,8.753651304244995046e+00)(23,8.906185455322265909e+00)(24,8.739491252899169282e+00)(25,8.927640790939330273e+00)(26,9.515691928863525106e+00)(27,8.606152057647705078e+00)(28,8.728451051712035280e+00)(29,8.576707677841186594e+00)(30,8.737213430404663583e+00)(31,8.972852764129639169e+00)(32,8.531440868377686115e+00)(33,8.558304185867308789e+00)(34,8.532261228561401012e+00)(35,8.247324914932251616e+00)(36,8.407062702178954794e+00)(37,8.319399528503417685e+00)(38,8.637549686431885476e+00)(39,8.205482530593872781e+00)(40,8.108663024902343253e+00)(41,7.950946807861328125e+00)(42,7.995140533447266051e+00)(43,8.474848966598511169e+00)(44,7.941895837783813583e+00)(45,7.990514106750488565e+00)(46,8.029462547302246733e+00)(47,8.064659223556517986e+00)(48,8.139221067428588086e+00)(49,8.095211887359619496e+00)(50,7.821946916580199805e+00)};
\addplot[green,line width=0.01mm, opacity=0.4]coordinates{(1,2.786784500122070085e+02)(2,2.846051416397094869e+01)(3,1.837602048873901239e+01)(4,1.630463581085205149e+01)(5,1.511313911437988367e+01)(6,1.410995454788207937e+01)(7,1.310577877998352037e+01)(8,1.243253614425659137e+01)(9,1.163353864669799798e+01)(10,1.125014435768127363e+01)(11,1.068838168144226053e+01)(12,1.020190909385681088e+01)(13,9.957208328247070028e+00)(14,9.568582677841186879e+00)(15,9.441477203369140980e+00)(16,9.244711961746215678e+00)(17,8.811704797744750906e+00)(18,8.747290954589843182e+00)(19,8.532260646820068573e+00)(20,8.430342140197753409e+00)(21,8.345170459747315306e+00)(22,8.309248137474060769e+00)(23,8.280881052017212696e+00)(24,8.147205934524535564e+00)(25,8.072112402915955442e+00)(26,8.034486250877380442e+00)(27,7.982376775741577113e+00)(28,7.869739513397217223e+00)(29,7.832835502624512003e+00)(30,7.893211355209350799e+00)(31,7.914066977500915812e+00)(32,7.679824848175048402e+00)(33,7.655402908325195099e+00)(34,7.608539023399353063e+00)(35,7.674914417266845312e+00)(36,7.423851075172424707e+00)(37,7.330648698806762731e+00)(38,7.362579107284545898e+00)(39,7.205767154693603516e+00)(40,7.169507308006286550e+00)(41,7.171865839958190492e+00)(42,7.165641694068908940e+00)(43,7.050947833061218084e+00)(44,7.074324002265930389e+00)(45,7.025767602920532262e+00)(46,7.051692070960998926e+00)(47,7.083212528228759908e+00)(48,6.992894740104675044e+00)(49,6.983685021400451554e+00)(50,6.968180799484253285e+00)};
\addplot[OliveGreen,line width=0.01mm, opacity=0.4]coordinates{(1,4.774955612182617415e+01)(2,6.135180953979492102e+01)(3,1.861175071716308693e+01)(4,1.581850349426269453e+01)(5,1.486143840789794979e+01)(6,1.381893390655517528e+01)(7,1.273728675842285085e+01)(8,1.230268060684204023e+01)(9,1.143205017089843700e+01)(10,1.116231876373291065e+01)(11,1.074191175460815373e+01)(12,1.028364919662475607e+01)(13,9.973161945343017365e+00)(14,1.010956117630004947e+01)(15,1.001830663681030309e+01)(16,1.015091611862182575e+01)(17,9.279431209564208416e+00)(18,9.373521108627318910e+00)(19,9.292905693054200000e+00)(20,8.966108951568603658e+00)(21,8.866085519790649627e+00)(22,8.867432718276978321e+00)(23,8.659296150207518750e+00)(24,9.047463855743409056e+00)(25,8.619026126861571768e+00)(26,8.594057111740111665e+00)(27,8.750688419342040447e+00)(28,8.696527357101439648e+00)(29,8.566292610168456889e+00)(30,8.651014614105225320e+00)(31,8.609735736846923615e+00)(32,8.192158622741699148e+00)(33,8.424402637481689382e+00)(34,8.395176219940186257e+00)(35,8.428073301315308186e+00)(36,8.251064348220825906e+00)(37,8.621053953170775941e+00)(38,8.381355829238891886e+00)(39,8.035741291046143431e+00)(40,8.061946754455567188e+00)(41,8.177757406234741566e+00)(42,8.233399963378905895e+00)(43,7.993569002151489578e+00)(44,7.938720703125000000e+00)(45,7.899906482696533061e+00)(46,8.023820571899413778e+00)(47,8.077593994140624289e+00)(48,7.864949216842651580e+00)(49,8.055466861724854155e+00)(50,7.798602867126464666e+00)};
\addplot[purple,line width=0.01mm, opacity=0.4]coordinates{(1,2.705616918182373070e+02)(2,2.792845170974731417e+01)(3,1.839926038742065373e+01)(4,1.689777494430542149e+01)(5,1.565503451347351138e+01)(6,1.454752358436584458e+01)(7,1.361291218757629373e+01)(8,1.280917352676391552e+01)(9,1.199983971595764132e+01)(10,1.133865883827209409e+01)(11,1.087611063003540046e+01)(12,1.046684148788452084e+01)(13,9.990681333541870046e+00)(14,9.710790548324585103e+00)(15,9.498103733062743359e+00)(16,9.278225078582764240e+00)(17,9.041882843971253081e+00)(18,8.794804291725158762e+00)(19,8.783465871810912873e+00)(20,8.644667091369628409e+00)(21,8.565542917251587340e+00)(22,8.497506365776061443e+00)(23,8.369213781356812376e+00)(24,8.309839096069335795e+00)(25,8.209046092033386088e+00)(26,8.120170617103577015e+00)(27,7.841449217796325755e+00)(28,7.742594494819640794e+00)(29,7.725656104087829767e+00)(30,7.611893367767334162e+00)(31,7.641373248100280513e+00)(32,7.574974703788757147e+00)(33,7.580605015754700027e+00)(34,7.429040513038635218e+00)(35,7.403480739593505611e+00)(36,7.363154659271240021e+00)(37,7.284165039062499680e+00)(38,7.292521948814392196e+00)(39,7.266646771430969487e+00)(40,7.238029708862304901e+00)(41,7.201355996131897363e+00)(42,7.183455653190613077e+00)(43,7.101218638420104590e+00)(44,7.185594286918639995e+00)(45,7.053887300491332724e+00)(46,6.970415072441101145e+00)(47,6.965416007041930868e+00)(48,6.962700066566466894e+00)(49,6.917295112609862962e+00)(50,6.925958828926086497e+00)};
\addplot[violet,line width=0.01mm, opacity=0.4]coordinates{(1,4.707039459228515454e+01)(2,1.990381919860839943e+01)(3,1.801187744140624858e+01)(4,1.619487773895263771e+01)(5,1.640914623260498217e+01)(6,1.421906270980834996e+01)(7,1.345210077285766559e+01)(8,1.283234590530395458e+01)(9,1.210515422821044851e+01)(10,1.157089706420898523e+01)(11,1.064515357971191456e+01)(12,1.047326780319213846e+01)(13,1.047025047302246037e+01)(14,1.022309860229492173e+01)(15,9.847186813354491974e+00)(16,9.986494369506836222e+00)(17,9.522299900054932209e+00)(18,9.416505718231201527e+00)(19,9.439268121719360138e+00)(20,9.154892034530639933e+00)(21,9.385995502471923047e+00)(22,1.022454303741455028e+01)(23,8.694594421386717897e+00)(24,9.599595451354980824e+00)(25,9.020593910217284517e+00)(26,8.719929924011230682e+00)(27,8.515748357772826793e+00)(28,8.437906112670898295e+00)(29,8.489717273712157564e+00)(30,8.350541400909424539e+00)(31,8.583867454528808949e+00)(32,8.719503688812256570e+00)(33,8.560611858367920490e+00)(34,8.251308803558350391e+00)(35,8.335789747238159464e+00)(36,8.202313470840454812e+00)(37,8.069412136077881215e+00)(38,7.964565372467040660e+00)(39,8.048405427932738831e+00)(40,8.093617458343505433e+00)(41,7.941899757385254333e+00)(42,8.225135984420775870e+00)(43,9.272130146026611897e+00)(44,8.023134059906006144e+00)(45,8.072333278656005362e+00)(46,7.943795366287231374e+00)(47,7.915306053161621058e+00)(48,8.030414123535155824e+00)(49,7.902394561767578374e+00)(50,7.896928510665893519e+00)};
\addplot[green,line width=0.01mm, opacity=0.4]coordinates{(1,2.545863011550903252e+02)(2,2.734038108825683722e+01)(3,1.832438150405883803e+01)(4,1.632152922630309888e+01)(5,1.514005230903625510e+01)(6,1.397410150527954187e+01)(7,1.297820368766784682e+01)(8,1.226394248962402322e+01)(9,1.163954753875732351e+01)(10,1.091956818580627520e+01)(11,1.070832553863525405e+01)(12,1.009734252929687415e+01)(13,9.894472379684447816e+00)(14,9.490499782562256570e+00)(15,9.373030261993408274e+00)(16,9.119382400512694886e+00)(17,8.861036357879639169e+00)(18,8.791506729125977415e+00)(19,8.636036825180053000e+00)(20,8.616369619369507404e+00)(21,8.448905997276305868e+00)(22,8.358654398918151429e+00)(23,8.312997307777404643e+00)(24,8.384498777389525870e+00)(25,8.164817733764648366e+00)(26,7.944275751113891282e+00)(27,7.734351906776428365e+00)(28,7.712562317848205673e+00)(29,7.731607131958007528e+00)(30,7.669748048782349059e+00)(31,7.687588834762573597e+00)(32,7.561822786331176438e+00)(33,7.575699505805968847e+00)(34,7.504524083137511958e+00)(35,7.444376120567321564e+00)(36,7.297270307540893342e+00)(37,7.254910454750061355e+00)(38,7.280593543052673589e+00)(39,7.176109046936034908e+00)(40,7.093232517242431534e+00)(41,7.085007476806640447e+00)(42,6.983671898841858017e+00)(43,6.995260362625121964e+00)(44,7.029430923461913672e+00)(45,7.044995646476746032e+00)(46,6.952632150650024379e+00)(47,6.920285935401916610e+00)(48,6.905921669006347408e+00)(49,6.891732015609741246e+00)(50,6.834059576988220641e+00)};
\addplot[OliveGreen,line width=0.01mm, opacity=0.4]coordinates{(1,4.272142547607421648e+01)(2,2.041548213958740376e+01)(3,2.332688186645507855e+01)(4,2.738097227096557518e+01)(5,1.473594701766967852e+01)(6,1.950872110366821133e+01)(7,1.254012407302856502e+01)(8,1.193161682128906165e+01)(9,1.136191778182983469e+01)(10,1.190960725784301744e+01)(11,1.041300235748290959e+01)(12,1.063902065277099673e+01)(13,1.041701292037963889e+01)(14,1.018340167999267543e+01)(15,9.557617301940917187e+00)(16,9.219955453872680451e+00)(17,9.465586643218994567e+00)(18,9.177710323333739595e+00)(19,9.573772735595703409e+00)(20,8.946040792465209890e+00)(21,9.643827838897705007e+00)(22,8.623588237762451314e+00)(23,9.387292785644531179e+00)(24,9.073842735290527983e+00)(25,1.049850969314575266e+01)(26,8.385433654785156676e+00)(27,8.344998807907105132e+00)(28,9.203847885131835938e+00)(29,8.685812225341797088e+00)(30,8.188591051101685281e+00)(31,8.095267076492309144e+00)(32,8.088376092910767312e+00)(33,8.106200799942016033e+00)(34,8.499477396011352326e+00)(35,8.221996364593506357e+00)(36,7.856120653152466105e+00)(37,8.059570760726929350e+00)(38,8.077922458648680859e+00)(39,7.997269744873046982e+00)(40,7.950729703903197887e+00)(41,7.841861495971679474e+00)(42,7.816258659362793182e+00)(43,7.726844778060913299e+00)(44,7.814646034240722905e+00)(45,7.916554269790649023e+00)(46,7.788899374008178889e+00)(47,7.732759208679198970e+00)(48,7.837776823043823171e+00)(49,7.840499629974365448e+00)(50,7.707770290374756250e+00)};
\addplot[purple]coordinates{(1,257.3879475)(2,27.5101331)(3,18.46158466)(4,16.60416695)(5,15.41853145)(6,14.3692435)(7,13.50498283)(8,12.7232302)(9,11.9968618)(10,11.3905121)(11,10.92898211)(12,10.47190513)(13,10.08708388)(14,9.780405478)(15,9.572810404)(16,9.296413406)(17,9.127084713)(18,8.910969335)(19,8.816743819)(20,8.587293357)(21,8.454476196)(22,8.382255224)(23,8.305871185)(24,8.268458206)(25,8.192098483)(26,8.112884014)(27,7.998938662)(28,7.894200067)(29,7.855071735)(30,7.760234271)(31,7.750485023)(32,7.655720898)(33,7.664893161)(34,7.620772579)(35,7.571351175)(36,7.454688787)(37,7.389286237)(38,7.388808868)(39,7.320116116)(40,7.294823841)(41,7.21940625)(42,7.169773458)(43,7.148763561)(44,7.143613891)(45,7.077957354)(46,7.05325021)(47,7.041337225)(48,7.01039761)(49,6.95436717)(50,6.923133492)};
\addplot[violet]coordinates{(1,45.44369049)(2,20.45850488)(3,22.01633967)(4,24.99879668)(5,16.50265433)(6,14.33202073)(7,13.6049197)(8,12.78793055)(9,12.03347376)(10,11.58466008)(11,10.98748235)(12,10.4734044)(13,10.39175127)(14,10.1280362)(15,9.777622608)(16,9.713095413)(17,9.809038509)(18,9.670449383)(19,9.4018302)(20,9.183821365)(21,9.145810791)(22,9.235035164)(23,9.028806517)(24,8.899166889)(25,8.793612818)(26,8.914081263)(27,8.693158579)(28,8.508458416)(29,8.578722967)(30,8.50706138)(31,8.624466143)(32,8.451798201)(33,8.495652235)(34,8.484553516)(35,8.478515314)(36,8.215509548)(37,8.403542788)(38,8.250296389)(39,8.166927858)(40,8.216566965)(41,8.121053604)(42,8.182255775)(43,8.362776323)(44,7.998373859)(45,8.029089037)(46,7.932551937)(47,7.959324457)(48,7.979170996)(49,8.004445923)(50,7.86243568)};
\addplot[green]coordinates{(1,269.1180581)(2,28.21265573)(3,18.40226598)(4,16.42302675)(5,15.21275809)(6,14.13723531)(7,13.14906785)(8,12.39609316)(9,11.69206872)(10,11.11319239)(11,10.64653439)(12,10.21312326)(13,9.90192655)(14,9.567035707)(15,9.401223558)(16,9.163649295)(17,8.925355853)(18,8.807712996)(19,8.657624128)(20,8.591970632)(21,8.452182244)(22,8.28339433)(23,8.239628017)(24,8.149788473)(25,8.107046533)(26,7.95557965)(27,7.836849302)(28,7.81011553)(29,7.697173212)(30,7.641633639)(31,7.646899995)(32,7.605880239)(33,7.543636947)(34,7.46002098)(35,7.466055063)(36,7.349977418)(37,7.27898359)(38,7.269490557)(39,7.147420347)(40,7.09822743)(41,7.108537794)(42,7.081504741)(43,7.037955232)(44,7.043813616)(45,7.017336998)(46,7.006936838)(47,6.996316055)(48,6.937507799)(49,6.924841831)(50,6.897511486)};
\addplot[OliveGreen]coordinates{(1,47.50182178)(2,30.68728327)(3,19.68424953)(4,18.29376094)(5,15.03333042)(6,15.33791863)(7,12.89367659)(8,12.2843216)(9,11.94397123)(10,11.56019573)(11,10.73157223)(12,10.5044645)(13,10.12754359)(14,10.38881053)(15,9.809634464)(16,9.612795427)(17,9.718599434)(18,9.197471745)(19,9.753666145)(20,9.072291718)(21,9.236122705)(22,8.766421022)(23,8.788898129)(24,8.958717487)(25,9.128627947)(26,8.551600418)(27,8.563221022)(28,8.688926815)(29,8.473807009)(30,8.366534389)(31,8.358534201)(32,8.182396103)(33,8.396462811)(34,8.271012892)(35,8.415828848)(36,8.167897335)(37,8.25534914)(38,8.181384558)(39,8.027670786)(40,8.060003098)(41,7.99971981)(42,7.990061356)(43,7.941530552)(44,7.85889572)(45,7.919655016)(46,7.905162687)(47,8.018190882)(48,7.85454203)(49,7.855816732)(50,7.799603132)};
\end{axis}
\end{tikzpicture}
\caption{The graph shows a difference between the usage of the standard hypercolumn technique and the hypercolumn with stairstep in the term of the loss. The thin lines denote particular learning runs, and the thick lines are mean of the runs.}
\label{fig-graph-hc-stairstep}
\end{figure}

==> sections/graph_stairstep.tex <==
\noindent
\begin{figure}[!h]
\begin{tikzpicture}
\small
\centering
\begin{axis}[height=60mm,width=98mm,xlabel={Epoch},xmin=15, xmax=50, ymin=6.7,ymax=10.0,legend style={at={(0.79,1.05)},anchor=north, nodes={scale=0.9, transform shape}},legend columns=1, ymajorgrids=true,yminorgrids=true,style={ultra thick},axis x line*=bottom, axis y line*=left, legend cell align={left}]
\addplot[purple]coordinates{(0,0)};\addlegendentry{HC loss}
\addplot[violet]coordinates{(0,0)};\addlegendentry{HC val loss}
\addplot[green]coordinates{(0,0)};\addlegendentry{HC StairStep loss}
\addplot[OliveGreen]coordinates{(0,0)};\addlegendentry{HC StairStep val loss}
\addplot[purple,line width=0.01mm, opacity=0.4]coordinates{(1,2.732029413604736305e+02)(2,2.813758148193359432e+01)(3,1.865099098205566364e+01)(4,1.658868531227111731e+01)(5,1.532994195938110416e+01)(6,1.439157340049743716e+01)(7,1.374231960296630817e+01)(8,1.278546295166015589e+01)(9,1.204399978637695234e+01)(10,1.148155005455017097e+01)(11,1.101463806152343672e+01)(12,1.052351519584655826e+01)(13,1.016023430824279750e+01)(14,9.824525899887085245e+00)(15,9.664322261810303516e+00)(16,9.384550552368164489e+00)(17,9.239576935768127441e+00)(18,9.005624904632568928e+00)(19,8.588596863746642995e+00)(20,8.571057310104370330e+00)(21,8.404228963851927858e+00)(22,8.340165009498596405e+00)(23,8.186875495910644673e+00)(24,8.208669204711913636e+00)(25,8.208902883529663796e+00)(26,8.077020092010497976e+00)(27,7.989252104759215989e+00)(28,7.941696276664734100e+00)(29,7.888717341423034490e+00)(30,7.832836790084838796e+00)(31,7.832175683975219904e+00)(32,7.663851766586303960e+00)(33,7.559942717552185165e+00)(34,7.547161898612976039e+00)(35,7.519452729225158727e+00)(36,7.540841507911681951e+00)(37,7.467275552749633505e+00)(38,7.462745251655579004e+00)(39,7.435551800727844274e+00)(40,7.317458891868591664e+00)(41,7.177728977203368999e+00)(42,7.175092720985412953e+00)(43,7.266593136787414586e+00)(44,7.227136011123657333e+00)(45,7.138212966918945135e+00)(46,7.057641859054565536e+00)(47,7.091027755737304261e+00)(48,7.075931344032287740e+00)(49,7.004830484390258682e+00)(50,7.019328255653380921e+00)};
\addplot[violet,line width=0.01mm, opacity=0.4]coordinates{(1,4.967645057678222997e+01)(2,2.051643737792968736e+01)(3,2.244594039916992045e+01)(4,5.953843406677246008e+01)(5,1.561156095504760799e+01)(6,1.381811599731445384e+01)(7,1.317733169555664041e+01)(8,1.277578512191772475e+01)(9,1.228445928573608370e+01)(10,1.123451930999755888e+01)(11,1.086640621185302713e+01)(12,1.067012592315673913e+01)(13,1.042972589492797830e+01)(14,1.025514892578124915e+01)(15,9.696580963134765696e+00)(16,9.795581703186035938e+00)(17,1.040123163223266545e+01)(18,1.002047077178955092e+01)(19,9.243096523284911825e+00)(20,9.162713146209716442e+00)(21,9.154740371704100710e+00)(22,8.802516250610350923e+00)(23,9.044807281494140483e+00)(24,8.755937767028807883e+00)(25,8.674948072433471324e+00)(26,8.561986923217773438e+00)(27,8.904793062210082155e+00)(28,8.404041852951049663e+00)(29,8.800080013275145774e+00)(30,8.596466121673584482e+00)(31,8.561056137084960938e+00)(32,8.525397510528565093e+00)(33,8.433293657302856516e+00)(34,8.271793947219848064e+00)(35,8.530273542404174236e+00)(36,8.225887775421142578e+00)(37,8.426810569763183878e+00)(38,8.425880107879638814e+00)(39,8.251130285263061026e+00)(40,8.284497613906859570e+00)(41,8.055769214630126740e+00)(42,8.453122224807739116e+00)(43,8.301476068496704386e+00)(44,8.144826278686522869e+00)(45,8.126517381668090678e+00)(46,8.063105964660644887e+00)(47,8.120507183074950674e+00)(48,7.961165361404418661e+00)(49,8.143256092071533558e+00)(50,7.954543809890747497e+00)};
\addplot[green, line width=0.01mm, opacity=0.4]coordinates{(1,2.452838519287109307e+02)(2,2.755705022811889648e+01)(3,1.861096101760864130e+01)(4,1.666367929458618136e+01)(5,1.548004856109619176e+01)(6,1.455340915679931690e+01)(7,1.353859471321105978e+01)(8,1.263150207519531243e+01)(9,1.195589118957519581e+01)(10,1.134866663932800357e+01)(11,1.080311893463134787e+01)(12,1.043550397872924762e+01)(13,9.987273645401000266e+00)(14,9.722882604598998668e+00)(15,9.516404981613158398e+00)(16,9.199944734573364258e+00)(17,9.076932945251463991e+00)(18,8.904954447746277424e+00)(19,8.746439037322998544e+00)(20,8.598318157196045419e+00)(21,8.560267624855042001e+00)(22,8.417530617713929075e+00)(23,8.353507542610168812e+00)(24,8.116536803245544718e+00)(25,8.240563883781433674e+00)(26,7.827806768417358008e+00)(27,7.768239860534667862e+00)(28,7.780174336433410609e+00)(29,7.709556579589843750e+00)(30,7.609791646003722931e+00)(31,7.574410209655761506e+00)(32,7.624542207717895259e+00)(33,7.587248201370239364e+00)(34,7.352278175354004297e+00)(35,7.261359257698059011e+00)(36,7.346882891654968439e+00)(37,7.261687479019165004e+00)(38,7.303116822242737172e+00)(39,7.127460465431213699e+00)(40,7.038791823387145818e+00)(41,7.068486633300781641e+00)(42,7.022750735282897949e+00)(43,6.985782737731933700e+00)(44,6.979401111602783203e+00)(45,6.966746344566344895e+00)(46,6.989722766876220739e+00)(47,6.959112300872802415e+00)(48,6.925235023498535369e+00)(49,6.914559588432312331e+00)(50,6.887992649078369389e+00)};
\addplot[OliveGreen, line width=0.01mm, opacity=0.4]coordinates{(1,4.542122688293456889e+01)(2,3.208812026977538778e+01)(3,1.846792335510253835e+01)(4,1.649663707733154183e+01)(5,1.517077556610107436e+01)(6,1.485974163055419872e+01)(7,1.323084390640258867e+01)(8,1.252315515518188427e+01)(9,1.275436105728149450e+01)(10,1.173643318176269545e+01)(11,1.075469245910644567e+01)(12,1.045949918746948271e+01)(13,1.004454458236694414e+01)(14,1.148925222396850643e+01)(15,1.029657762527465792e+01)(16,9.812391510009765838e+00)(17,1.041357362747192461e+01)(18,9.272860803604125124e+00)(19,1.002135105133056570e+01)(20,8.920948753356933381e+00)(21,9.697752704620361541e+00)(22,8.797823352813720632e+00)(23,8.800837011337280913e+00)(24,9.014848976135253267e+00)(25,9.362278575897216015e+00)(26,8.407340612411498881e+00)(27,8.582284431457519958e+00)(28,8.454475021362304332e+00)(29,8.405545682907105132e+00)(30,8.191084661483763796e+00)(31,8.479650983810424592e+00)(32,8.421799621582032103e+00)(33,8.356268291473389453e+00)(34,8.103541984558106037e+00)(35,7.964511594772338832e+00)(36,8.060608539581298970e+00)(37,8.085789356231689595e+00)(38,8.069555740356445739e+00)(39,8.098917274475097017e+00)(40,8.104276962280273722e+00)(41,7.984401969909668217e+00)(42,7.900894880294799805e+00)(43,7.928395500183105682e+00)(44,7.826800575256347869e+00)(45,7.937250776290893484e+00)(46,7.941140527725219833e+00)(47,7.940442008972167898e+00)(48,7.836724977493286559e+00)(49,7.794039421081542685e+00)(50,7.766075038909912465e+00)};
\addplot[purple,line width=0.01mm, opacity=0.4]coordinates{(1,2.528245626068115257e+02)(2,2.743733217239379840e+01)(3,1.834135786056518569e+01)(4,1.636268758773803711e+01)(5,1.529552467346191413e+01)(6,1.413989991188049267e+01)(7,1.346058795928955121e+01)(8,1.289499230384826589e+01)(9,1.220603596687316816e+01)(10,1.156302303314208935e+01)(11,1.113940753936767614e+01)(12,1.075599851608276403e+01)(13,1.025146638870239180e+01)(14,9.941507406234741495e+00)(15,9.708590774536132173e+00)(16,9.378386545181275125e+00)(17,9.207190322875977273e+00)(18,9.059863309860229919e+00)(19,8.988651900291442232e+00)(20,8.766833143234253001e+00)(21,8.578268370628357786e+00)(22,8.495649461746216602e+00)(23,8.418717832565308257e+00)(24,8.486407127380370952e+00)(25,8.283108048439025595e+00)(26,8.251531982421875355e+00)(27,8.174219288825987917e+00)(28,8.164903979301453063e+00)(29,8.084267444610595987e+00)(30,7.892197051048278844e+00)(31,8.002829570770263246e+00)(32,7.810328249931335343e+00)(33,7.945059032440185298e+00)(34,7.955346064567565989e+00)(35,7.811710796356201136e+00)(36,7.479792065620422647e+00)(37,7.441696763038635254e+00)(38,7.490529184341430557e+00)(39,7.441144647598266992e+00)(40,7.425695953369140234e+00)(41,7.393730545043945668e+00)(42,7.213589811325073597e+00)(43,7.141757478713989471e+00)(44,7.112771601676940669e+00)(45,7.128325424194335902e+00)(46,7.169629101753234757e+00)(47,7.147744288444519256e+00)(48,7.082879333496093999e+00)(49,6.963916773796081650e+00)(50,6.901088352203369247e+00)};
\addplot[violet,line width=0.01mm, opacity=0.4]coordinates{(1,4.607471000671386463e+01)(2,2.084548404693603629e+01)(3,2.051848117828369311e+01)(4,1.649981880187988281e+01)(5,1.508177288055419929e+01)(6,1.526411630630493121e+01)(7,1.329909893035888757e+01)(8,1.257086112976074155e+01)(9,1.233927644729614315e+01)(10,1.146779685974121143e+01)(11,1.155708549499511761e+01)(12,1.050842901229858484e+01)(13,1.049309192657470646e+01)(14,1.009810781478881836e+01)(15,9.792327423095702699e+00)(16,9.731249980926513388e+00)(17,9.466507759094238139e+00)(18,9.569999980926514382e+00)(19,9.389018411636351757e+00)(20,9.250175590515135937e+00)(21,8.912770318984986062e+00)(22,9.470625896453856996e+00)(23,9.511586132049560049e+00)(24,8.773455438613892099e+00)(25,8.711553897857665874e+00)(26,8.863530502319335369e+00)(27,8.752632303237914968e+00)(28,8.697214946746825603e+00)(29,8.674681701660155397e+00)(30,8.647565145492553285e+00)(31,8.777959127426147035e+00)(32,8.411166687011718324e+00)(33,8.554255037307738618e+00)(34,8.725251598358154226e+00)(35,9.154226665496826953e+00)(36,8.234573488235474414e+00)(37,8.807540016174316477e+00)(38,8.206633758544921164e+00)(39,8.420194702148437571e+00)(40,8.578857078552246662e+00)(41,8.452195682525633913e+00)(42,8.208015413284302397e+00)(43,7.902823181152343501e+00)(44,7.924762268066405824e+00)(45,7.960425958633423171e+00)(46,7.849107561111449805e+00)(47,7.915323686599731623e+00)(48,8.015262746810913441e+00)(49,7.983601303100585689e+00)(50,7.734088630676269283e+00)};
\addplot[green,line width=0.01mm, opacity=0.4]coordinates{(1,2.714134547042846748e+02)(2,2.864620761871337962e+01)(3,1.831226913452148608e+01)(4,1.647569742202758647e+01)(5,1.528221658706664954e+01)(6,1.411544672966003411e+01)(7,1.327134907722473223e+01)(8,1.255360980033874441e+01)(9,1.178260114669799741e+01)(10,1.115518136024475027e+01)(11,1.061720126152038546e+01)(12,1.029654678344726548e+01)(13,9.949484148025511843e+00)(14,9.599913864135741548e+00)(15,9.477884292602539062e+00)(16,9.237170066833495952e+00)(17,8.971624770164488893e+00)(18,8.902279596328735778e+00)(19,8.723038654327393004e+00)(20,8.726411185264588255e+00)(21,8.519875769615174121e+00)(22,8.142673978805541779e+00)(23,8.007665672302245241e+00)(24,7.988226337432861257e+00)(25,7.940012784004211177e+00)(26,7.900626373291015803e+00)(27,7.624943008422851776e+00)(28,7.610255584716797195e+00)(29,7.570171184539795206e+00)(30,7.518637704849242986e+00)(31,7.506844835281372141e+00)(32,7.564294209480285858e+00)(33,7.457772641181946049e+00)(34,7.426055798530578400e+00)(35,7.482665400505066344e+00)(36,7.276001329421997177e+00)(37,7.236599888801574565e+00)(38,7.188371334075927876e+00)(39,7.176593265533447230e+00)(40,7.112188410758972346e+00)(41,7.122617630958557378e+00)(42,7.159048571586608567e+00)(43,7.058293752670287802e+00)(44,7.097299861907958807e+00)(45,7.070134911537170552e+00)(46,7.059775700569153045e+00)(47,7.081138987541198304e+00)(48,6.995380992889404403e+00)(49,7.021183810234069789e+00)(50,7.002889685630798056e+00)};
\addplot[OliveGreen,line width=0.01mm, opacity=0.4]coordinates{(1,5.182226661682128821e+01)(2,1.949191219329834013e+01)(3,1.809748615264892635e+01)(4,1.621714448928833008e+01)(5,1.601471281051635742e+01)(6,1.498474685668945305e+01)(7,1.326904109954833899e+01)(8,1.246662109374999972e+01)(9,1.214078098297119190e+01)(10,1.109432956695556705e+01)(11,1.109475891113281243e+01)(12,1.039105165481567461e+01)(13,1.012115404129028384e+01)(14,1.008565971374511783e+01)(15,9.728734130859374218e+00)(16,9.235529022216796946e+00)(17,9.523416728973389311e+00)(18,9.172139949798584269e+00)(19,9.979730377197265412e+00)(20,9.792681865692138388e+00)(21,9.179889812469482990e+00)(22,8.777746715545653444e+00)(23,8.423356904983521076e+00)(24,9.082673597335816140e+00)(25,8.772354555130004172e+00)(26,8.582319669723510458e+00)(27,8.435451536178588228e+00)(28,8.449435329437255504e+00)(29,8.281421213150023775e+00)(30,8.277170391082764311e+00)(31,8.464032621383667632e+00)(32,8.023574199676513530e+00)(33,8.297125129699706392e+00)(34,8.244062938690184694e+00)(35,8.114789171218871999e+00)(36,8.309085474014281658e+00)(37,8.235922441482543377e+00)(38,8.065134773254394318e+00)(39,7.943887214660644958e+00)(40,8.020460824966431090e+00)(41,7.939175033569336293e+00)(42,7.949748029708862518e+00)(43,8.037183399200438672e+00)(44,7.894220466613769638e+00)(45,7.941810722351074325e+00)(46,7.891608476638793945e+00)(47,7.827375917434692632e+00)(48,7.984894428253173970e+00)(49,7.849083452224731694e+00)(50,7.965461015701293945e+00)};
\addplot[purple,line width=0.01mm, opacity=0.4]coordinates{(1,2.351914439773559593e+02)(2,2.684756097793579244e+01)(3,1.834960435867309414e+01)(4,1.647380594253539954e+01)(5,1.522322324752807532e+01)(6,1.426686566352844210e+01)(7,1.320563168525695730e+01)(8,1.242509613990783635e+01)(9,1.173491564750671401e+01)(10,1.124532270431518555e+01)(11,1.078555891990661664e+01)(12,1.022917422294616685e+01)(13,1.001330440521240206e+01)(14,9.703085184097290039e+00)(15,9.531065645217895010e+00)(16,9.187894115447997834e+00)(17,9.001517133712768626e+00)(18,8.815730791091919372e+00)(19,8.731871418952941610e+00)(20,8.555791697502137083e+00)(21,8.412219448089599538e+00)(22,8.387536091804504323e+00)(23,8.292408881187439462e+00)(24,8.208884978294372914e+00)(25,8.221968812942504812e+00)(26,8.095802912712096955e+00)(27,8.062361397743224245e+00)(28,7.727567763328551997e+00)(29,7.703861742019653569e+00)(30,7.660030083656311106e+00)(31,7.559545407295226838e+00)(32,7.491743712425232182e+00)(33,7.507783226966857626e+00)(34,7.542719798088073802e+00)(35,7.511546430587768164e+00)(36,7.258367595672607031e+00)(37,7.204462313652038929e+00)(38,7.182908825874328329e+00)(39,7.155122442245483327e+00)(40,7.155898442268371795e+00)(41,7.102123932838440012e+00)(42,7.075755567550658931e+00)(43,7.009285402297973810e+00)(44,6.981239447593688752e+00)(45,6.976480593681335662e+00)(46,6.913790163993835058e+00)(47,6.915366749763489196e+00)(48,6.924115056991577255e+00)(49,6.918503575325011923e+00)(50,6.847625684738159357e+00)};
\addplot[violet,line width=0.01mm, opacity=0.4]coordinates{(1,4.145711982727051037e+01)(2,2.052312484741210952e+01)(3,2.563174240112304858e+01)(4,1.566165918350219677e+01)(5,1.929599464416503807e+01)(6,1.402692119598388665e+01)(7,1.438735919952392628e+01)(8,1.222263759613037060e+01)(9,1.173313674926757777e+01)(10,1.202093362808227539e+01)(11,1.086642854690551729e+01)(12,1.038208711624145586e+01)(13,1.030128892898559556e+01)(14,9.870856552124022798e+00)(15,9.612740535736083558e+00)(16,9.575021400451660725e+00)(17,9.499965553283692188e+00)(18,9.541812553405762287e+00)(19,9.282160301208495667e+00)(20,9.257449855804443573e+00)(21,9.295666007995604829e+00)(22,8.923839330673217773e+00)(23,8.986859292984009429e+00)(24,8.627354536056518697e+00)(25,8.633327417373656942e+00)(26,8.909267034530639506e+00)(27,8.686467113494872549e+00)(28,8.274678115844727344e+00)(29,8.352428169250488921e+00)(30,8.203520803451537446e+00)(31,8.226595230102539347e+00)(32,8.071482248306274698e+00)(33,8.371796436309814737e+00)(34,8.642152004241943075e+00)(35,8.124961700439452983e+00)(36,8.007710304260253764e+00)(37,8.394551687240600302e+00)(38,8.016853017807006765e+00)(39,7.909426345825194993e+00)(40,8.017199649810791584e+00)(41,8.204456558227539276e+00)(42,8.029864721298217489e+00)(43,7.862603254318237589e+00)(44,7.957250852584838441e+00)(45,7.995654458999633896e+00)(46,7.777288246154784979e+00)(47,7.780826139450073065e+00)(48,7.749791679382323828e+00)(49,7.897765769958495774e+00)(50,7.904670534133910742e+00)};
\addplot[green,line width=0.01mm, opacity=0.4]coordinates{(1,2.956282328796386878e+02)(2,2.905912553787231545e+01)(3,1.838769777297973462e+01)(4,1.634959197998047031e+01)(5,1.504833388328552246e+01)(6,1.393326461791992266e+01)(7,1.285141297340393152e+01)(8,1.209887529373168924e+01)(9,1.144876506805419858e+01)(10,1.089240140914916921e+01)(11,1.041564451217651310e+01)(12,1.003431389808654828e+01)(13,9.721194248199463317e+00)(14,9.453299608230590678e+00)(15,9.197321052551268750e+00)(16,9.017037310600279909e+00)(17,8.905480394363403107e+00)(18,8.692533254623413086e+00)(19,8.650345478057861470e+00)(20,8.588412055969238068e+00)(21,8.386691370010375124e+00)(22,8.188864517211914773e+00)(23,8.243088512420653657e+00)(24,8.112474513053893332e+00)(25,8.117725858688354279e+00)(26,8.070703105926513743e+00)(27,8.074334959983826110e+00)(28,8.077845897674560405e+00)(29,7.641695661544799734e+00)(30,7.516779441833495667e+00)(31,7.551589117050171218e+00)(32,7.598917145729064515e+00)(33,7.442061476707458212e+00)(34,7.408707818984985316e+00)(35,7.466960120201110662e+00)(36,7.405881485939025843e+00)(37,7.311071429252624654e+00)(38,7.212791976928710547e+00)(39,7.051171803474426625e+00)(40,7.077417092323303294e+00)(41,7.094711389541625834e+00)(42,7.076410803794860982e+00)(43,7.099491472244262802e+00)(44,7.038612179756164267e+00)(45,6.979040484428406188e+00)(46,6.980861501693725657e+00)(47,6.937830524444580149e+00)(48,6.868106570243835307e+00)(49,6.813048720359802246e+00)(50,6.794434719085693075e+00)};
\addplot[OliveGreen,line width=0.01mm, opacity=0.4]coordinates{(1,4.979463378906250171e+01)(2,2.008909221649170007e+01)(3,1.991720558166504063e+01)(4,1.555554735183715742e+01)(5,1.438377830505371158e+01)(6,1.351744964599609311e+01)(7,1.269108709335327134e+01)(8,1.219753433227539041e+01)(9,1.203074613571167006e+01)(10,1.189828987121581960e+01)(11,1.065349565505981388e+01)(12,1.074910181045532198e+01)(13,1.008184446334838924e+01)(14,1.007617784500122049e+01)(15,9.446936626434325746e+00)(16,9.645185031890868288e+00)(17,9.910988960266113423e+00)(18,8.991126537322998047e+00)(19,9.900570869445800781e+00)(20,8.735678224563597993e+00)(21,8.793057651519776030e+00)(22,8.765514087677001243e+00)(23,8.673707790374756144e+00)(24,8.574758272171020934e+00)(25,8.390970783233642649e+00)(26,8.788851041793822816e+00)(27,8.702681913375855061e+00)(28,8.640348482131958718e+00)(29,8.429963312149048704e+00)(30,8.524811229705811400e+00)(31,8.143984584808348970e+00)(32,8.186071977615355877e+00)(33,8.798317193984985352e+00)(34,8.112805919647216868e+00)(35,9.349773807525634695e+00)(36,8.362607660293578604e+00)(37,8.274409189224243732e+00)(38,8.312953987121581179e+00)(39,8.062538404464721253e+00)(40,8.162601242065429474e+00)(41,8.055403146743774556e+00)(42,8.050005245208740945e+00)(43,8.021660079956054901e+00)(44,7.820090818405151190e+00)(45,7.902752828598022639e+00)(46,7.880344486236571910e+00)(47,8.512783279418945526e+00)(48,7.748364706039428285e+00)(49,7.739994297027587677e+00)(50,7.760106449127197159e+00)};
\addplot[purple,line width=0.01mm, opacity=0.4]coordinates{(1,2.551590976333618244e+02)(2,2.719973917007446218e+01)(3,1.856670972824096566e+01)(4,1.669788095474243050e+01)(5,1.558893283843994126e+01)(6,1.450035492897033684e+01)(7,1.350346272468566866e+01)(8,1.270142608642578175e+01)(9,1.199951788902282779e+01)(10,1.132400588989257884e+01)(11,1.082919542312622063e+01)(12,1.038399621009826745e+01)(13,1.001973296165466287e+01)(14,9.722118349075318022e+00)(15,9.461969604492187713e+00)(16,9.253010740280151580e+00)(17,9.145256328582764382e+00)(18,8.878823375701903942e+00)(19,8.991133041381836222e+00)(20,8.398117542266845703e+00)(21,8.312121281623840119e+00)(22,8.190419192314147168e+00)(23,8.262139935493468812e+00)(24,8.128490624427795908e+00)(25,8.037466578483581259e+00)(26,8.019894466400145916e+00)(27,7.927411298751831481e+00)(28,7.894237818717956934e+00)(29,7.872856044769287465e+00)(30,7.804214062690735254e+00)(31,7.716501202583312846e+00)(32,7.737706055641174530e+00)(33,7.731075811386108221e+00)(34,7.629594621658324805e+00)(35,7.610565180778503525e+00)(36,7.631288108825683203e+00)(37,7.548831515312194540e+00)(38,7.515339131355285751e+00)(39,7.302114915847778498e+00)(40,7.337036209106445384e+00)(41,7.222091798782348526e+00)(42,7.200973534584045765e+00)(43,7.224963150024414027e+00)(44,7.211328105926513743e+00)(45,7.092880482673645126e+00)(46,7.154774851799011515e+00)(47,7.087131323814392481e+00)(48,7.006362247467040838e+00)(49,6.967289905548096129e+00)(50,6.921666340827941966e+00)};
\addplot[violet,line width=0.01mm, opacity=0.4]coordinates{(1,4.293977745056152173e+01)(2,2.050365894317626925e+01)(3,2.347365692138671989e+01)(4,1.709919361114501868e+01)(5,1.611479694366455107e+01)(6,1.433188743591308523e+01)(7,1.370870788574218757e+01)(8,1.353802297592163129e+01)(9,1.170534208297729428e+01)(10,1.162915355682373075e+01)(11,1.100233791351318402e+01)(12,1.033311212539672930e+01)(13,1.026439910888671925e+01)(14,1.019296909332275369e+01)(15,9.939277305603027912e+00)(16,9.477129611968994283e+00)(17,1.015518770217895472e+01)(18,9.803457889556884908e+00)(19,9.655607643127440909e+00)(20,9.093876199722290110e+00)(21,8.979881753921509002e+00)(22,8.753651304244995046e+00)(23,8.906185455322265909e+00)(24,8.739491252899169282e+00)(25,8.927640790939330273e+00)(26,9.515691928863525106e+00)(27,8.606152057647705078e+00)(28,8.728451051712035280e+00)(29,8.576707677841186594e+00)(30,8.737213430404663583e+00)(31,8.972852764129639169e+00)(32,8.531440868377686115e+00)(33,8.558304185867308789e+00)(34,8.532261228561401012e+00)(35,8.247324914932251616e+00)(36,8.407062702178954794e+00)(37,8.319399528503417685e+00)(38,8.637549686431885476e+00)(39,8.205482530593872781e+00)(40,8.108663024902343253e+00)(41,7.950946807861328125e+00)(42,7.995140533447266051e+00)(43,8.474848966598511169e+00)(44,7.941895837783813583e+00)(45,7.990514106750488565e+00)(46,8.029462547302246733e+00)(47,8.064659223556517986e+00)(48,8.139221067428588086e+00)(49,8.095211887359619496e+00)(50,7.821946916580199805e+00)};
\addplot[green,line width=0.01mm, opacity=0.4]coordinates{(1,2.786784500122070085e+02)(2,2.846051416397094869e+01)(3,1.837602048873901239e+01)(4,1.630463581085205149e+01)(5,1.511313911437988367e+01)(6,1.410995454788207937e+01)(7,1.310577877998352037e+01)(8,1.243253614425659137e+01)(9,1.163353864669799798e+01)(10,1.125014435768127363e+01)(11,1.068838168144226053e+01)(12,1.020190909385681088e+01)(13,9.957208328247070028e+00)(14,9.568582677841186879e+00)(15,9.441477203369140980e+00)(16,9.244711961746215678e+00)(17,8.811704797744750906e+00)(18,8.747290954589843182e+00)(19,8.532260646820068573e+00)(20,8.430342140197753409e+00)(21,8.345170459747315306e+00)(22,8.309248137474060769e+00)(23,8.280881052017212696e+00)(24,8.147205934524535564e+00)(25,8.072112402915955442e+00)(26,8.034486250877380442e+00)(27,7.982376775741577113e+00)(28,7.869739513397217223e+00)(29,7.832835502624512003e+00)(30,7.893211355209350799e+00)(31,7.914066977500915812e+00)(32,7.679824848175048402e+00)(33,7.655402908325195099e+00)(34,7.608539023399353063e+00)(35,7.674914417266845312e+00)(36,7.423851075172424707e+00)(37,7.330648698806762731e+00)(38,7.362579107284545898e+00)(39,7.205767154693603516e+00)(40,7.169507308006286550e+00)(41,7.171865839958190492e+00)(42,7.165641694068908940e+00)(43,7.050947833061218084e+00)(44,7.074324002265930389e+00)(45,7.025767602920532262e+00)(46,7.051692070960998926e+00)(47,7.083212528228759908e+00)(48,6.992894740104675044e+00)(49,6.983685021400451554e+00)(50,6.968180799484253285e+00)};
\addplot[OliveGreen,line width=0.01mm, opacity=0.4]coordinates{(1,4.774955612182617415e+01)(2,6.135180953979492102e+01)(3,1.861175071716308693e+01)(4,1.581850349426269453e+01)(5,1.486143840789794979e+01)(6,1.381893390655517528e+01)(7,1.273728675842285085e+01)(8,1.230268060684204023e+01)(9,1.143205017089843700e+01)(10,1.116231876373291065e+01)(11,1.074191175460815373e+01)(12,1.028364919662475607e+01)(13,9.973161945343017365e+00)(14,1.010956117630004947e+01)(15,1.001830663681030309e+01)(16,1.015091611862182575e+01)(17,9.279431209564208416e+00)(18,9.373521108627318910e+00)(19,9.292905693054200000e+00)(20,8.966108951568603658e+00)(21,8.866085519790649627e+00)(22,8.867432718276978321e+00)(23,8.659296150207518750e+00)(24,9.047463855743409056e+00)(25,8.619026126861571768e+00)(26,8.594057111740111665e+00)(27,8.750688419342040447e+00)(28,8.696527357101439648e+00)(29,8.566292610168456889e+00)(30,8.651014614105225320e+00)(31,8.609735736846923615e+00)(32,8.192158622741699148e+00)(33,8.424402637481689382e+00)(34,8.395176219940186257e+00)(35,8.428073301315308186e+00)(36,8.251064348220825906e+00)(37,8.621053953170775941e+00)(38,8.381355829238891886e+00)(39,8.035741291046143431e+00)(40,8.061946754455567188e+00)(41,8.177757406234741566e+00)(42,8.233399963378905895e+00)(43,7.993569002151489578e+00)(44,7.938720703125000000e+00)(45,7.899906482696533061e+00)(46,8.023820571899413778e+00)(47,8.077593994140624289e+00)(48,7.864949216842651580e+00)(49,8.055466861724854155e+00)(50,7.798602867126464666e+00)};
\addplot[purple,line width=0.01mm, opacity=0.4]coordinates{(1,2.705616918182373070e+02)(2,2.792845170974731417e+01)(3,1.839926038742065373e+01)(4,1.689777494430542149e+01)(5,1.565503451347351138e+01)(6,1.454752358436584458e+01)(7,1.361291218757629373e+01)(8,1.280917352676391552e+01)(9,1.199983971595764132e+01)(10,1.133865883827209409e+01)(11,1.087611063003540046e+01)(12,1.046684148788452084e+01)(13,9.990681333541870046e+00)(14,9.710790548324585103e+00)(15,9.498103733062743359e+00)(16,9.278225078582764240e+00)(17,9.041882843971253081e+00)(18,8.794804291725158762e+00)(19,8.783465871810912873e+00)(20,8.644667091369628409e+00)(21,8.565542917251587340e+00)(22,8.497506365776061443e+00)(23,8.369213781356812376e+00)(24,8.309839096069335795e+00)(25,8.209046092033386088e+00)(26,8.120170617103577015e+00)(27,7.841449217796325755e+00)(28,7.742594494819640794e+00)(29,7.725656104087829767e+00)(30,7.611893367767334162e+00)(31,7.641373248100280513e+00)(32,7.574974703788757147e+00)(33,7.580605015754700027e+00)(34,7.429040513038635218e+00)(35,7.403480739593505611e+00)(36,7.363154659271240021e+00)(37,7.284165039062499680e+00)(38,7.292521948814392196e+00)(39,7.266646771430969487e+00)(40,7.238029708862304901e+00)(41,7.201355996131897363e+00)(42,7.183455653190613077e+00)(43,7.101218638420104590e+00)(44,7.185594286918639995e+00)(45,7.053887300491332724e+00)(46,6.970415072441101145e+00)(47,6.965416007041930868e+00)(48,6.962700066566466894e+00)(49,6.917295112609862962e+00)(50,6.925958828926086497e+00)};
\addplot[violet,line width=0.01mm, opacity=0.4]coordinates{(1,4.707039459228515454e+01)(2,1.990381919860839943e+01)(3,1.801187744140624858e+01)(4,1.619487773895263771e+01)(5,1.640914623260498217e+01)(6,1.421906270980834996e+01)(7,1.345210077285766559e+01)(8,1.283234590530395458e+01)(9,1.210515422821044851e+01)(10,1.157089706420898523e+01)(11,1.064515357971191456e+01)(12,1.047326780319213846e+01)(13,1.047025047302246037e+01)(14,1.022309860229492173e+01)(15,9.847186813354491974e+00)(16,9.986494369506836222e+00)(17,9.522299900054932209e+00)(18,9.416505718231201527e+00)(19,9.439268121719360138e+00)(20,9.154892034530639933e+00)(21,9.385995502471923047e+00)(22,1.022454303741455028e+01)(23,8.694594421386717897e+00)(24,9.599595451354980824e+00)(25,9.020593910217284517e+00)(26,8.719929924011230682e+00)(27,8.515748357772826793e+00)(28,8.437906112670898295e+00)(29,8.489717273712157564e+00)(30,8.350541400909424539e+00)(31,8.583867454528808949e+00)(32,8.719503688812256570e+00)(33,8.560611858367920490e+00)(34,8.251308803558350391e+00)(35,8.335789747238159464e+00)(36,8.202313470840454812e+00)(37,8.069412136077881215e+00)(38,7.964565372467040660e+00)(39,8.048405427932738831e+00)(40,8.093617458343505433e+00)(41,7.941899757385254333e+00)(42,8.225135984420775870e+00)(43,9.272130146026611897e+00)(44,8.023134059906006144e+00)(45,8.072333278656005362e+00)(46,7.943795366287231374e+00)(47,7.915306053161621058e+00)(48,8.030414123535155824e+00)(49,7.902394561767578374e+00)(50,7.896928510665893519e+00)};
\addplot[green,line width=0.01mm, opacity=0.4]coordinates{(1,2.545863011550903252e+02)(2,2.734038108825683722e+01)(3,1.832438150405883803e+01)(4,1.632152922630309888e+01)(5,1.514005230903625510e+01)(6,1.397410150527954187e+01)(7,1.297820368766784682e+01)(8,1.226394248962402322e+01)(9,1.163954753875732351e+01)(10,1.091956818580627520e+01)(11,1.070832553863525405e+01)(12,1.009734252929687415e+01)(13,9.894472379684447816e+00)(14,9.490499782562256570e+00)(15,9.373030261993408274e+00)(16,9.119382400512694886e+00)(17,8.861036357879639169e+00)(18,8.791506729125977415e+00)(19,8.636036825180053000e+00)(20,8.616369619369507404e+00)(21,8.448905997276305868e+00)(22,8.358654398918151429e+00)(23,8.312997307777404643e+00)(24,8.384498777389525870e+00)(25,8.164817733764648366e+00)(26,7.944275751113891282e+00)(27,7.734351906776428365e+00)(28,7.712562317848205673e+00)(29,7.731607131958007528e+00)(30,7.669748048782349059e+00)(31,7.687588834762573597e+00)(32,7.561822786331176438e+00)(33,7.575699505805968847e+00)(34,7.504524083137511958e+00)(35,7.444376120567321564e+00)(36,7.297270307540893342e+00)(37,7.254910454750061355e+00)(38,7.280593543052673589e+00)(39,7.176109046936034908e+00)(40,7.093232517242431534e+00)(41,7.085007476806640447e+00)(42,6.983671898841858017e+00)(43,6.995260362625121964e+00)(44,7.029430923461913672e+00)(45,7.044995646476746032e+00)(46,6.952632150650024379e+00)(47,6.920285935401916610e+00)(48,6.905921669006347408e+00)(49,6.891732015609741246e+00)(50,6.834059576988220641e+00)};
\addplot[OliveGreen,line width=0.01mm, opacity=0.4]coordinates{(1,4.272142547607421648e+01)(2,2.041548213958740376e+01)(3,2.332688186645507855e+01)(4,2.738097227096557518e+01)(5,1.473594701766967852e+01)(6,1.950872110366821133e+01)(7,1.254012407302856502e+01)(8,1.193161682128906165e+01)(9,1.136191778182983469e+01)(10,1.190960725784301744e+01)(11,1.041300235748290959e+01)(12,1.063902065277099673e+01)(13,1.041701292037963889e+01)(14,1.018340167999267543e+01)(15,9.557617301940917187e+00)(16,9.219955453872680451e+00)(17,9.465586643218994567e+00)(18,9.177710323333739595e+00)(19,9.573772735595703409e+00)(20,8.946040792465209890e+00)(21,9.643827838897705007e+00)(22,8.623588237762451314e+00)(23,9.387292785644531179e+00)(24,9.073842735290527983e+00)(25,1.049850969314575266e+01)(26,8.385433654785156676e+00)(27,8.344998807907105132e+00)(28,9.203847885131835938e+00)(29,8.685812225341797088e+00)(30,8.188591051101685281e+00)(31,8.095267076492309144e+00)(32,8.088376092910767312e+00)(33,8.106200799942016033e+00)(34,8.499477396011352326e+00)(35,8.221996364593506357e+00)(36,7.856120653152466105e+00)(37,8.059570760726929350e+00)(38,8.077922458648680859e+00)(39,7.997269744873046982e+00)(40,7.950729703903197887e+00)(41,7.841861495971679474e+00)(42,7.816258659362793182e+00)(43,7.726844778060913299e+00)(44,7.814646034240722905e+00)(45,7.916554269790649023e+00)(46,7.788899374008178889e+00)(47,7.732759208679198970e+00)(48,7.837776823043823171e+00)(49,7.840499629974365448e+00)(50,7.707770290374756250e+00)};
\addplot[purple]coordinates{(1,257.3879475)(2,27.5101331)(3,18.46158466)(4,16.60416695)(5,15.41853145)(6,14.3692435)(7,13.50498283)(8,12.7232302)(9,11.9968618)(10,11.3905121)(11,10.92898211)(12,10.47190513)(13,10.08708388)(14,9.780405478)(15,9.572810404)(16,9.296413406)(17,9.127084713)(18,8.910969335)(19,8.816743819)(20,8.587293357)(21,8.454476196)(22,8.382255224)(23,8.305871185)(24,8.268458206)(25,8.192098483)(26,8.112884014)(27,7.998938662)(28,7.894200067)(29,7.855071735)(30,7.760234271)(31,7.750485023)(32,7.655720898)(33,7.664893161)(34,7.620772579)(35,7.571351175)(36,7.454688787)(37,7.389286237)(38,7.388808868)(39,7.320116116)(40,7.294823841)(41,7.21940625)(42,7.169773458)(43,7.148763561)(44,7.143613891)(45,7.077957354)(46,7.05325021)(47,7.041337225)(48,7.01039761)(49,6.95436717)(50,6.923133492)};
\addplot[violet]coordinates{(1,45.44369049)(2,20.45850488)(3,22.01633967)(4,24.99879668)(5,16.50265433)(6,14.33202073)(7,13.6049197)(8,12.78793055)(9,12.03347376)(10,11.58466008)(11,10.98748235)(12,10.4734044)(13,10.39175127)(14,10.1280362)(15,9.777622608)(16,9.713095413)(17,9.809038509)(18,9.670449383)(19,9.4018302)(20,9.183821365)(21,9.145810791)(22,9.235035164)(23,9.028806517)(24,8.899166889)(25,8.793612818)(26,8.914081263)(27,8.693158579)(28,8.508458416)(29,8.578722967)(30,8.50706138)(31,8.624466143)(32,8.451798201)(33,8.495652235)(34,8.484553516)(35,8.478515314)(36,8.215509548)(37,8.403542788)(38,8.250296389)(39,8.166927858)(40,8.216566965)(41,8.121053604)(42,8.182255775)(43,8.362776323)(44,7.998373859)(45,8.029089037)(46,7.932551937)(47,7.959324457)(48,7.979170996)(49,8.004445923)(50,7.86243568)};
\addplot[green]coordinates{(1,269.1180581)(2,28.21265573)(3,18.40226598)(4,16.42302675)(5,15.21275809)(6,14.13723531)(7,13.14906785)(8,12.39609316)(9,11.69206872)(10,11.11319239)(11,10.64653439)(12,10.21312326)(13,9.90192655)(14,9.567035707)(15,9.401223558)(16,9.163649295)(17,8.925355853)(18,8.807712996)(19,8.657624128)(20,8.591970632)(21,8.452182244)(22,8.28339433)(23,8.239628017)(24,8.149788473)(25,8.107046533)(26,7.95557965)(27,7.836849302)(28,7.81011553)(29,7.697173212)(30,7.641633639)(31,7.646899995)(32,7.605880239)(33,7.543636947)(34,7.46002098)(35,7.466055063)(36,7.349977418)(37,7.27898359)(38,7.269490557)(39,7.147420347)(40,7.09822743)(41,7.108537794)(42,7.081504741)(43,7.037955232)(44,7.043813616)(45,7.017336998)(46,7.006936838)(47,6.996316055)(48,6.937507799)(49,6.924841831)(50,6.897511486)};
\addplot[OliveGreen]coordinates{(1,47.50182178)(2,30.68728327)(3,19.68424953)(4,18.29376094)(5,15.03333042)(6,15.33791863)(7,12.89367659)(8,12.2843216)(9,11.94397123)(10,11.56019573)(11,10.73157223)(12,10.5044645)(13,10.12754359)(14,10.38881053)(15,9.809634464)(16,9.612795427)(17,9.718599434)(18,9.197471745)(19,9.753666145)(20,9.072291718)(21,9.236122705)(22,8.766421022)(23,8.788898129)(24,8.958717487)(25,9.128627947)(26,8.551600418)(27,8.563221022)(28,8.688926815)(29,8.473807009)(30,8.366534389)(31,8.358534201)(32,8.182396103)(33,8.396462811)(34,8.271012892)(35,8.415828848)(36,8.167897335)(37,8.25534914)(38,8.181384558)(39,8.027670786)(40,8.060003098)(41,7.99971981)(42,7.990061356)(43,7.941530552)(44,7.85889572)(45,7.919655016)(46,7.905162687)(47,8.018190882)(48,7.85454203)(49,7.855816732)(50,7.799603132)};
\end{axis}
\end{tikzpicture}
\caption{The graph shows a difference between the usage of the standard hypercolumn technique and the hypercolumn with stairstep in the term of the loss. The thin lines denote particular learning runs, and the thick lines are mean of the runs.}
\label{fig-graph-hc-stairstep}
\end{figure}
